Decomposition of fuzzy relations: An application to fuzzy preferences

In this article, working in the spirit of the classical Arrovian models in the fuzzy setting and their possible extensions, we go deeper into the study of some type of decompositions defined by t-norms and t-conorms. This allows us to achieve characterizations of existence and uniqueness for such decompositions and we provide rules to obtain them under some specific conditions. We conclude by applying such results to the study of fuzzy preferences, a key concept in Fuzzy Social Choice.

==> DSD.tex <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=1}]


\begin{axis}[axis lines=middle,
            xlabel={$R(x,y)$},
            ylabel={$R(y,x)$},
            enlargelimits,
            ytick={1},
            xtick={1},
            yticklabels={$1$},
            xticklabels={$1$},]
            
\addplot[name path=F,red,domain={0:1}] {1} node[pos=.8, above]{};
\addplot[name path=F,red,domain={0:1}] {0} node[pos=.8, above]{};

\addplot [mark=none, red] coordinates {(0, 0) (0, 1)};
\addplot [mark=none, red] coordinates {(1, 0) (1, 1)};

\end{axis}

\node[red] at (3,3) {$D_{S_D}$};


\end{tikzpicture}

==> DSDMAX.tex <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=1}]


\begin{axis}[axis lines=middle,
            xlabel={$R(x,y)$},
            ylabel={$R(y,x)$},
            enlargelimits,
            ytick={1},
            xtick={1},
            yticklabels={$1$},
            xticklabels={$1$},]
            

\addplot[name path=F,red,domain={0:1}] {1} node[pos=.8, above]{};
\addplot[name path=F,red,domain={0:1}] {0} node[pos=.8, above]{};

\addplot [mark=none, red] coordinates {(0, 0) (0, 1)};
\addplot [mark=none, red] coordinates {(1, 0) (1, 1)};

\addplot[name path=F,green, dashed ,domain={0:1}] {1} node[pos=.8, above]{};
\addplot [mark=none, black!30!green, dashed] coordinates {(1, 0) (1, 1)};

\end{axis}

\node[red] at (3,3) {$D_{S_D}$};
\node[black!30!green] at (12,4) {\small$\{(a,b)\in [0,1]^2: S_{\max}(a,b)=1$\}};


\end{tikzpicture}

==> DTLSP.tex <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=1}]


\begin{axis}[axis lines=middle,
            xlabel={\tiny $R(x,y)$},
            ylabel={\tiny $R(y,x)$},
            enlargelimits,
            ytick={1,0.5, 0.75},
            xtick={1,0.5, 0.75},
            yticklabels={\tiny $1$, \tiny $\frac{1}{2}$, \tiny $\frac{3}{4}$},
            xticklabels={\tiny $1$, \tiny $\frac{1}{2}$, \tiny $\frac{3}{4}$},]
            

\addplot[name path=F,red,domain={0:1}] {x^2-x+1} node[pos=.8, above]{};

\addplot[name path=G1,red,domain={0.75:1}] {(1+sqrt(4*x-3))*0.5}node[pos=.1, below]{};
\addplot[name path=G2,red,domain={0.75:1}] {(1-sqrt(4*x-3))*0.5}node[pos=.1, below]{};

\addplot[name path=B, opacity = 0, domain={0:1}] {0}node[pos=.1, below]{$g$};

\addplot[color=red!10, opacity = 0.4]fill between[of=F and G1, soft clip={domain=0.75:1}];

\addplot[color=red!10, opacity = 0.4]fill between[of=F and B, soft clip={domain=0:0.75}];

\addplot[color=red!10, opacity = 0.4]fill between[of=G2 and B, soft clip={domain=0.75:1}];

\end{axis}

\node[red] at (3,3) {$D_{T_{\text{\L}}, S_P}$};


\end{tikzpicture}

==> DTPSL.tex <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=1}]


\begin{axis}[axis lines=middle,
            xlabel={$R(x,y)$},
            ylabel={$R(y,x)$},
            enlargelimits,
            ytick={1},
            xtick={1},
            yticklabels={$1$},
            xticklabels={$1$},]
            

\addplot[name path=F,red,domain={0:1}] {x} node[pos=.8, above]{};
\addplot[name path=F,red,domain={0:1}] {0} node[pos=.8, above]{};

\addplot [mark=none, red] coordinates {(0, 0) (0, 1)};


\end{axis}

\node[red] at (3,4) {$D_{T_P,S_{\text{\L}}}$};


\end{tikzpicture}
